Table of Stable Chemical Elements Based on the "Intensity--Compressibility Factor" Diagram and on Mean Square Fluctuations of Energy and Time

In this paper, a new physical notion, intensity, is introduced. The notion of intensity occurs in a special statistics, known as Gentile statistics, which is asymptotically close to ordinary thermodynamics. The introduction of the new notion of intensity in the theory of nuclear matter essentially changes the thermodynamical picture. Moreover, we can say that the thermodynamics of nuclear matter is the antipode of standard thermodynamics. On the basis of the "intensity--compressibility factor" diagram and mean square fluctuations of energy and time, a new table of properties of stable chemical elements is obtained and presented in this paper.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
	\caption{Parameters of stable isotopes of different nuclei} \label{tabl:t1} \\
	\hline
	\hline
	\textnumero&isotope&$Z$&$\in_0$& $E_b$  &$\Delta E_{sp}$&$\delta t_{min}$&$\delta N$&$\delta {\mu}_{min}$ & $\mu_0$&$F(\in_0)$ \\
	\hline
	\endfirsthead
	\hline
	\textnumero&isotope&$Z$&$\in_0$& $E_b$  &$\Delta E_{sp}$&$\delta t_{min}$&$\delta N$&$\delta {\mu}_{min}$ & $\mu_0$&$F(\in_0)$ \\
	\hline
	\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
		1   & lead-208         & 82 & 1.636*10\textasciicircum{}(3) & 1.1341*10\textasciicircum{}(2) & 2.9018*10\textasciicircum{}(-24) & 2.9672*10\textasciicircum{}(-1) & 5.515*10\textasciicircum{}(3)  & 6.57*10\textasciicircum{}(-10) & -3.46*10\textasciicircum{}(4) & 1.046203 \\
		2   & lead-207         & 82 & 1.629*10\textasciicircum{}(3) & 1.13*10\textasciicircum{}(2)   & 2.9123*10\textasciicircum{}(-24) & 2.9685*10\textasciicircum{}(-1) & 5.488*10\textasciicircum{}(3)  & 6.7*10\textasciicircum{}(-10)  & -3.44*10\textasciicircum{}(4) & 1.046245 \\
		3   & lead-206         & 82 & 1.622*10\textasciicircum{}(3) & 1.1264*10\textasciicircum{}(2) & 2.9218*10\textasciicircum{}(-24) & 2.9697*10\textasciicircum{}(-1) & 5.463*10\textasciicircum{}(3)  & 6.83*10\textasciicircum{}(-10) & -3.42*10\textasciicircum{}(4) & 1.046286 \\
		4   & thallium-205     & 81 & 1.615*10\textasciicircum{}(3) & 1.1224*10\textasciicircum{}(2) & 2.9322*10\textasciicircum{}(-24) & 2.971*10\textasciicircum{}(-1)  & 5.436*10\textasciicircum{}(3)  & 6.96*10\textasciicircum{}(-10) & -3.41*10\textasciicircum{}(4) & 1.046328 \\
		5   & mercury-204      & 80 & 1.609*10\textasciicircum{}(3) & 1.1189*10\textasciicircum{}(2) & 2.9413*10\textasciicircum{}(-24) & 2.9723*10\textasciicircum{}(-1) & 5.412*10\textasciicircum{}(3)  & 7.1*10\textasciicircum{}(-10)  & -3.39*10\textasciicircum{}(4) & 1.046369 \\
		6   & lead-204         & 82 & 1.608*10\textasciicircum{}(3) & 1.1181*10\textasciicircum{}(2) & 2.9433*10\textasciicircum{}(-24) & 2.9723*10\textasciicircum{}(-1) & 5.408*10\textasciicircum{}(3)  & 7.11*10\textasciicircum{}(-10) & -3.39*10\textasciicircum{}(4) & 1.046372 \\
		7   & thallium-203     & 81 & 1.601*10\textasciicircum{}(3) & 1.1145*10\textasciicircum{}(2) & 2.9528*10\textasciicircum{}(-24) & 2.9736*10\textasciicircum{}(-1) & 5.384*10\textasciicircum{}(3)  & 7.25*10\textasciicircum{}(-10) & -3.37*10\textasciicircum{}(4) & 1.046414 \\
		8   & mercury-202      & 80 & 1.595*10\textasciicircum{}(3) & 1.1115*10\textasciicircum{}(2) & 2.9608*10\textasciicircum{}(-24) & 2.9748*10\textasciicircum{}(-1) & 5.362*10\textasciicircum{}(3)  & 7.38*10\textasciicircum{}(-10) & -3.35*10\textasciicircum{}(4) & 1.046454 \\
		9   & mercury-201      & 80 & 1.587*10\textasciicircum{}(3) & 1.1072*10\textasciicircum{}(2) & 2.9724*10\textasciicircum{}(-24) & 2.9762*10\textasciicircum{}(-1) & 5.334*10\textasciicircum{}(3)  & 7.54*10\textasciicircum{}(-10) & -3.33*10\textasciicircum{}(4) & 1.046498 \\
		10  & mercury-200      & 80 & 1.581*10\textasciicircum{}(3) & 1.1038*10\textasciicircum{}(2) & 2.9815*10\textasciicircum{}(-24) & 2.9774*10\textasciicircum{}(-1) & 5.311*10\textasciicircum{}(3)  & 7.68*10\textasciicircum{}(-10) & -3.32*10\textasciicircum{}(4) & 1.04654  \\
		11  & mercury-199      & 80 & 1.573*10\textasciicircum{}(3) & 1.0993*10\textasciicircum{}(2) & 2.9937*10\textasciicircum{}(-24) & 2.9788*10\textasciicircum{}(-1) & 5.281*10\textasciicircum{}(3)  & 7.85*10\textasciicircum{}(-10) & -3.3*10\textasciicircum{}(4)  & 1.046586 \\
		12  & platinum-198     & 78 & 1.567*10\textasciicircum{}(3) & 1.096*10\textasciicircum{}(2)  & 3.0028*10\textasciicircum{}(-24) & 2.9801*10\textasciicircum{}(-1) & 5.258*10\textasciicircum{}(3)  & 8.*10\textasciicircum{}(-10)   & -3.28*10\textasciicircum{}(4) & 1.046628 \\
		13  & mercury-198      & 80 & 1.566*10\textasciicircum{}(3) & 1.0957*10\textasciicircum{}(2) & 3.0037*10\textasciicircum{}(-24) & 2.9802*10\textasciicircum{}(-1) & 5.256*10\textasciicircum{}(3)  & 8.*10\textasciicircum{}(-10)   & -3.28*10\textasciicircum{}(4) & 1.046629 \\
		14  & gold-197         & 79 & 1.559*10\textasciicircum{}(3) & 1.0917*10\textasciicircum{}(2) & 3.0145*10\textasciicircum{}(-24) & 2.9815*10\textasciicircum{}(-1) & 5.23*10\textasciicircum{}(3)   & 8.17*10\textasciicircum{}(-10) & -3.26*10\textasciicircum{}(4) & 1.046673 \\
		15  & platinum-196     & 78 & 1.554*10\textasciicircum{}(3) & 1.0887*10\textasciicircum{}(2) & 3.023*10\textasciicircum{}(-24)  & 2.9828*10\textasciicircum{}(-1) & 5.209*10\textasciicircum{}(3)  & 8.33*10\textasciicircum{}(-10) & -3.25*10\textasciicircum{}(4) & 1.046715 \\
		16  & mercury-196      & 80 & 1.551*10\textasciicircum{}(3) & 1.0871*10\textasciicircum{}(2) & 3.0273*10\textasciicircum{}(-24) & 2.9829*10\textasciicircum{}(-1) & 5.2*10\textasciicircum{}(3)    & 8.35*10\textasciicircum{}(-10) & -3.24*10\textasciicircum{}(4) & 1.046721 \\
		17  & platinum-195     & 78 & 1.546*10\textasciicircum{}(3) & 1.0842*10\textasciicircum{}(2) & 3.0354*10\textasciicircum{}(-24) & 2.9842*10\textasciicircum{}(-1) & 5.18*10\textasciicircum{}(3)   & 8.51*10\textasciicircum{}(-10) & -3.23*10\textasciicircum{}(4) & 1.046762 \\
		18  & platinum-194     & 78 & 1.540*10\textasciicircum{}(3) & 1.0809*10\textasciicircum{}(2) & 3.0447*10\textasciicircum{}(-24) & 2.9855*10\textasciicircum{}(-1) & 5.157*10\textasciicircum{}(3)  & 8.68*10\textasciicircum{}(-10) & -3.21*10\textasciicircum{}(4) & 1.046805 \\
		19  & iridium-193      & 77 & 1.532*10\textasciicircum{}(3) & 1.0767*10\textasciicircum{}(2) & 3.0566*10\textasciicircum{}(-24) & 2.9869*10\textasciicircum{}(-1) & 5.129*10\textasciicircum{}(3)  & 8.86*10\textasciicircum{}(-10) & -3.19*10\textasciicircum{}(4) & 1.046852 \\
		20  & osmium-192       & 76 & 1.526*10\textasciicircum{}(3) & 1.0735*10\textasciicircum{}(2) & 3.0656*10\textasciicircum{}(-24) & 2.9882*10\textasciicircum{}(-1) & 5.107*10\textasciicircum{}(3)  & 9.04*10\textasciicircum{}(-10) & -3.18*10\textasciicircum{}(4) & 1.046895 \\
		21  & platinum-192     & 78 & 1.525*10\textasciicircum{}(3) & 1.0728*10\textasciicircum{}(2) & 3.0678*10\textasciicircum{}(-24) & 2.9883*10\textasciicircum{}(-1) & 5.103*10\textasciicircum{}(3)  & 9.05*10\textasciicircum{}(-10) & -3.18*10\textasciicircum{}(4) & 1.046898 \\
		22  & iridium-191      & 77 & 1.518*10\textasciicircum{}(3) & 1.069*10\textasciicircum{}(2)  & 3.0787*10\textasciicircum{}(-24) & 2.9897*10\textasciicircum{}(-1) & 5.078*10\textasciicircum{}(3)  & 9.24*10\textasciicircum{}(-10) & -3.16*10\textasciicircum{}(4) & 1.046944 \\
		23  & osmium-190       & 76 & 1.513*10\textasciicircum{}(3) & 1.0662*10\textasciicircum{}(2) & 3.0866*10\textasciicircum{}(-24) & 2.991*10\textasciicircum{}(-1)  & 5.058*10\textasciicircum{}(3)  & 9.42*10\textasciicircum{}(-10) & -3.14*10\textasciicircum{}(4) & 1.046986 \\
		24  & osmium-189       & 76 & 1.505*10\textasciicircum{}(3) & 1.0618*10\textasciicircum{}(2) & 3.0994*10\textasciicircum{}(-24) & 2.9924*10\textasciicircum{}(-1) & 5.029*10\textasciicircum{}(3)  & 9.63*10\textasciicircum{}(-10) & -3.12*10\textasciicircum{}(4) & 1.047035 \\
		25  & osmium-188       & 76 & 1.499*10\textasciicircum{}(3) & 1.0586*10\textasciicircum{}(2) & 3.1087*10\textasciicircum{}(-24) & 2.9938*10\textasciicircum{}(-1) & 5.007*10\textasciicircum{}(3)  & 9.83*10\textasciicircum{}(-10) & -3.11*10\textasciicircum{}(4) & 1.047079 \\
		26  & osmium-187       & 76 & 1.491*10\textasciicircum{}(3) & 1.0541*10\textasciicircum{}(2) & 3.1221*10\textasciicircum{}(-24) & 2.9953*10\textasciicircum{}(-1) & 4.978*10\textasciicircum{}(3)  & 1.*10\textasciicircum{}(-9)    & -3.09*10\textasciicircum{}(4) & 1.047129 \\
		27  & tungsten-186     & 74 & 1.486*10\textasciicircum{}(3) & 1.0514*10\textasciicircum{}(2) & 3.1301*10\textasciicircum{}(-24) & 2.9966*10\textasciicircum{}(-1) & 4.959*10\textasciicircum{}(3)  & 1.02*10\textasciicircum{}(-9)  & -3.08*10\textasciicircum{}(4) & 1.047173 \\
		28  & rhenium-185      & 75 & 1.478*10\textasciicircum{}(3) & 1.0472*10\textasciicircum{}(2) & 3.1428*10\textasciicircum{}(-24) & 2.9981*10\textasciicircum{}(-1) & 4.931*10\textasciicircum{}(3)  & 1.05*10\textasciicircum{}(-9)  & -3.06*10\textasciicircum{}(4) & 1.047222 \\
		29  & tungsten-184     & 74 & 1.473*10\textasciicircum{}(3) & 1.0443*10\textasciicircum{}(2) & 3.1514*10\textasciicircum{}(-24) & 2.9994*10\textasciicircum{}(-1) & 4.911*10\textasciicircum{}(3)  & 1.07*10\textasciicircum{}(-9)  & -3.04*10\textasciicircum{}(4) & 1.047267 \\
		30  & osmium-184       & 76 & 1.470*10\textasciicircum{}(3) & 1.0423*10\textasciicircum{}(2) & 3.1573*10\textasciicircum{}(-24) & 2.9996*10\textasciicircum{}(-1) & 4.9*10\textasciicircum{}(3)    & 1.07*10\textasciicircum{}(-9)  & -3.04*10\textasciicircum{}(4) & 1.047274 \\
		31  & tungsten-183     & 74 & 1.466*10\textasciicircum{}(3) & 1.0401*10\textasciicircum{}(2) & 3.164*10\textasciicircum{}(-24)  & 3.0009*10\textasciicircum{}(-1) & 4.884*10\textasciicircum{}(3)  & 1.09*10\textasciicircum{}(-9)  & -3.02*10\textasciicircum{}(4) & 1.047316 \\
		32  & tungsten-182     & 74 & 1.459*10\textasciicircum{}(3) & 1.0368*10\textasciicircum{}(2) & 3.1742*10\textasciicircum{}(-24) & 3.0023*10\textasciicircum{}(-1) & 4.861*10\textasciicircum{}(3)  & 1.12*10\textasciicircum{}(-9)  & -3.01*10\textasciicircum{}(4) & 1.047363 \\
		33  & tantalum-181     & 73 & 1.452*10\textasciicircum{}(3) & 1.0328*10\textasciicircum{}(2) & 3.1864*10\textasciicircum{}(-24) & 3.0038*10\textasciicircum{}(-1) & 4.835*10\textasciicircum{}(3)  & 1.14*10\textasciicircum{}(-9)  & -2.99*10\textasciicircum{}(4) & 1.047413 \\
		34  & hafnium-180      & 72 & 1.446*10\textasciicircum{}(3) & 1.0296*10\textasciicircum{}(2) & 3.1963*10\textasciicircum{}(-24) & 3.0052*10\textasciicircum{}(-1) & 4.813*10\textasciicircum{}(3)  & 1.17*10\textasciicircum{}(-9)  & -2.98*10\textasciicircum{}(4) & 1.04746  \\
		35  & tungsten-180     & 74 & 1.445*10\textasciicircum{}(3) & 1.0285*10\textasciicircum{}(2) & 3.1998*10\textasciicircum{}(-24) & 3.0054*10\textasciicircum{}(-1) & 4.807*10\textasciicircum{}(3)  & 1.17*10\textasciicircum{}(-9)  & -2.97*10\textasciicircum{}(4) & 1.047465 \\
		36  & hafnium-179      & 72 & 1.439*10\textasciicircum{}(3) & 1.0255*10\textasciicircum{}(2) & 3.2093*10\textasciicircum{}(-24) & 3.0068*10\textasciicircum{}(-1) & 4.786*10\textasciicircum{}(3)  & 1.19*10\textasciicircum{}(-9)  & -2.96*10\textasciicircum{}(4) & 1.047512 \\
		37  & hafnium-178      & 72 & 1.433*10\textasciicircum{}(3) & 1.0222*10\textasciicircum{}(2) & 3.2196*10\textasciicircum{}(-24) & 3.0082*10\textasciicircum{}(-1) & 4.763*10\textasciicircum{}(3)  & 1.22*10\textasciicircum{}(-9)  & -2.94*10\textasciicircum{}(4) & 1.04756  \\
		38  & hafnium-177      & 72 & 1.425*10\textasciicircum{}(3) & 1.0178*10\textasciicircum{}(2) & 3.2333*10\textasciicircum{}(-24) & 3.0098*10\textasciicircum{}(-1) & 4.735*10\textasciicircum{}(3)  & 1.25*10\textasciicircum{}(-9)  & -2.92*10\textasciicircum{}(4) & 1.047612 \\
		39  & ytterbium-176    & 70 & 1.419*10\textasciicircum{}(3) & 1.0147*10\textasciicircum{}(2) & 3.2434*10\textasciicircum{}(-24) & 3.0112*10\textasciicircum{}(-1) & 4.713*10\textasciicircum{}(3)  & 1.27*10\textasciicircum{}(-9)  & -2.91*10\textasciicircum{}(4) & 1.047661 \\
		40  & hafnium-176      & 72 & 1.419*10\textasciicircum{}(3) & 1.0143*10\textasciicircum{}(2) & 3.2444*10\textasciicircum{}(-24) & 3.0113*10\textasciicircum{}(-1) & 4.712*10\textasciicircum{}(3)  & 1.27*10\textasciicircum{}(-9)  & -2.91*10\textasciicircum{}(4) & 1.047662 \\
		41  & lutetium-175     & 71 & 1.412*10\textasciicircum{}(3) & 1.0106*10\textasciicircum{}(2) & 3.2564*10\textasciicircum{}(-24) & 3.0128*10\textasciicircum{}(-1) & 4.687*10\textasciicircum{}(3)  & 1.3*10\textasciicircum{}(-9)   & -2.89*10\textasciicircum{}(4) & 1.047713 \\
		42  & ytterbium-174    & 70 & 1.407*10\textasciicircum{}(3) & 1.0077*10\textasciicircum{}(2) & 3.2658*10\textasciicircum{}(-24) & 3.0143*10\textasciicircum{}(-1) & 4.666*10\textasciicircum{}(3)  & 1.33*10\textasciicircum{}(-9)  & -2.87*10\textasciicircum{}(4) & 1.047762 \\
		43  & ytterbium-173    & 70 & 1.399*10\textasciicircum{}(3) & 1.0035*10\textasciicircum{}(2) & 3.2795*10\textasciicircum{}(-24) & 3.0159*10\textasciicircum{}(-1) & 4.639*10\textasciicircum{}(3)  & 1.36*10\textasciicircum{}(-9)  & -2.86*10\textasciicircum{}(4) & 1.047815 \\
		44  & ytterbium-172    & 70 & 1.393*10\textasciicircum{}(3) & 1.*10\textasciicircum{}(2)     & 3.291*10\textasciicircum{}(-24)  & 3.0174*10\textasciicircum{}(-1) & 4.616*10\textasciicircum{}(3)  & 1.39*10\textasciicircum{}(-9)  & -2.84*10\textasciicircum{}(4) & 1.047867 \\
		45  & ytterbium-171    & 70 & 1.385*10\textasciicircum{}(3) & 9.9541*10\textasciicircum{}(1) & 3.3062*10\textasciicircum{}(-24) & 3.0191*10\textasciicircum{}(-1) & 4.587*10\textasciicircum{}(3)  & 1.43*10\textasciicircum{}(-9)  & -2.82*10\textasciicircum{}(4) & 1.047923 \\
		46  & erbium-170       & 68 & 1.379*10\textasciicircum{}(3) & 9.9235*10\textasciicircum{}(1) & 3.3164*10\textasciicircum{}(-24) & 3.0206*10\textasciicircum{}(-1) & 4.566*10\textasciicircum{}(3)  & 1.46*10\textasciicircum{}(-9)  & -2.81*10\textasciicircum{}(4) & 1.047973 \\
		47  & ytterbium-170    & 70 & 1.378*10\textasciicircum{}(3) & 9.9174*10\textasciicircum{}(1) & 3.3184*10\textasciicircum{}(-24) & 3.0206*10\textasciicircum{}(-1) & 4.562*10\textasciicircum{}(3)  & 1.46*10\textasciicircum{}(-9)  & -2.8*10\textasciicircum{}(4)  & 1.047975 \\
		48  & thulium-169      & 69 & 1.371*10\textasciicircum{}(3) & 9.8797*10\textasciicircum{}(1) & 3.3311*10\textasciicircum{}(-24) & 3.0222*10\textasciicircum{}(-1) & 4.538*10\textasciicircum{}(3)  & 1.5*10\textasciicircum{}(-9)   & -2.79*10\textasciicircum{}(4) & 1.048029 \\
		49  & erbium-168       & 68 & 1.366*10\textasciicircum{}(3) & 9.8499*10\textasciicircum{}(1) & 3.3411*10\textasciicircum{}(-24) & 3.0237*10\textasciicircum{}(-1) & 4.517*10\textasciicircum{}(3)  & 1.53*10\textasciicircum{}(-9)  & -2.77*10\textasciicircum{}(4) & 1.04808  \\
		50  & ytterbium-168    & 70 & 1.363*10\textasciicircum{}(3) & 9.83*10\textasciicircum{}(1)   & 3.3479*10\textasciicircum{}(-24) & 3.024*10\textasciicircum{}(-1)  & 4.507*10\textasciicircum{}(3)  & 1.53*10\textasciicircum{}(-9)  & -2.77*10\textasciicircum{}(4) & 1.048088 \\
		51  & erbium-167       & 68 & 1.358*10\textasciicircum{}(3) & 9.8055*10\textasciicircum{}(1) & 3.3563*10\textasciicircum{}(-24) & 3.0254*10\textasciicircum{}(-1) & 4.489*10\textasciicircum{}(3)  & 1.57*10\textasciicircum{}(-9)  & -2.75*10\textasciicircum{}(4) & 1.048137 \\
		52  & erbium-166       & 68 & 1.352*10\textasciicircum{}(3) & 9.77*10\textasciicircum{}(1)   & 3.3685*10\textasciicircum{}(-24) & 3.0271*10\textasciicircum{}(-1) & 4.465*10\textasciicircum{}(3)  & 1.6*10\textasciicircum{}(-9)   & -2.74*10\textasciicircum{}(4) & 1.048191 \\
		53  & holmium-165      & 67 & 1.344*10\textasciicircum{}(3) & 9.7285*10\textasciicircum{}(1) & 3.3828*10\textasciicircum{}(-24) & 3.0287*10\textasciicircum{}(-1) & 4.438*10\textasciicircum{}(3)  & 1.64*10\textasciicircum{}(-9)  & -2.72*10\textasciicircum{}(4) & 1.048248 \\
		54  & dysprosium-164   & 66 & 1.338*10\textasciicircum{}(3) & 9.6944*10\textasciicircum{}(1) & 3.3947*10\textasciicircum{}(-24) & 3.0304*10\textasciicircum{}(-1) & 4.415*10\textasciicircum{}(3)  & 1.68*10\textasciicircum{}(-9)  & -2.7*10\textasciicircum{}(4)  & 1.048302 \\
		55  & erbium-164       & 68 & 1.336*10\textasciicircum{}(3) & 9.6838*10\textasciicircum{}(1) & 3.3985*10\textasciicircum{}(-24) & 3.0305*10\textasciicircum{}(-1) & 4.41*10\textasciicircum{}(3)   & 1.69*10\textasciicircum{}(-9)  & -2.7*10\textasciicircum{}(4)  & 1.048306 \\
		56  & dysprosium-163   & 66 & 1.330*10\textasciicircum{}(3) & 9.6506*10\textasciicircum{}(1) & 3.4101*10\textasciicircum{}(-24) & 3.0321*10\textasciicircum{}(-1) & 4.388*10\textasciicircum{}(3)  & 1.72*10\textasciicircum{}(-9)  & -2.68*10\textasciicircum{}(4) & 1.04836  \\
		57  & dysprosium-162   & 66 & 1.324*10\textasciicircum{}(3) & 9.6161*10\textasciicircum{}(1) & 3.4224*10\textasciicircum{}(-24) & 3.0337*10\textasciicircum{}(-1) & 4.365*10\textasciicircum{}(3)  & 1.77*10\textasciicircum{}(-9)  & -2.67*10\textasciicircum{}(4) & 1.048416 \\
		58  & erbium-162       & 68 & 1.321*10\textasciicircum{}(3) & 9.5933*10\textasciicircum{}(1) & 3.4305*10\textasciicircum{}(-24) & 3.034*10\textasciicircum{}(-1)  & 4.353*10\textasciicircum{}(3)  & 1.77*10\textasciicircum{}(-9)  & -2.66*10\textasciicircum{}(4) & 1.048425 \\
		59  & dysprosium-161   & 66 & 1.316*10\textasciicircum{}(3) & 9.5687*10\textasciicircum{}(1) & 3.4393*10\textasciicircum{}(-24) & 3.0355*10\textasciicircum{}(-1) & 4.335*10\textasciicircum{}(3)  & 1.81*10\textasciicircum{}(-9)  & -2.65*10\textasciicircum{}(4) & 1.048477 \\
		60  & dysprosium-160   & 66 & 1.309*10\textasciicircum{}(3) & 9.5329*10\textasciicircum{}(1) & 3.4523*10\textasciicircum{}(-24) & 3.0372*10\textasciicircum{}(-1) & 4.311*10\textasciicircum{}(3)  & 1.86*10\textasciicircum{}(-9)  & -2.63*10\textasciicircum{}(4) & 1.048534 \\
		61  & gadolinium-160   & 64 & 1.309*10\textasciicircum{}(3) & 9.5318*10\textasciicircum{}(1) & 3.4527*10\textasciicircum{}(-24) & 3.0372*10\textasciicircum{}(-1) & 4.311*10\textasciicircum{}(3)  & 1.86*10\textasciicircum{}(-9)  & -2.63*10\textasciicircum{}(4) & 1.048534 \\
		62  & terbium-159      & 65 & 1.302*10\textasciicircum{}(3) & 9.4905*10\textasciicircum{}(1) & 3.4677*10\textasciicircum{}(-24) & 3.039*10\textasciicircum{}(-1)  & 4.284*10\textasciicircum{}(3)  & 1.9*10\textasciicircum{}(-9)   & -2.61*10\textasciicircum{}(4) & 1.048594 \\
		63  & gadolinium-158   & 64 & 1.296*10\textasciicircum{}(3) & 9.4569*10\textasciicircum{}(1) & 3.48*10\textasciicircum{}(-24)   & 3.0407*10\textasciicircum{}(-1) & 4.262*10\textasciicircum{}(3)  & 1.95*10\textasciicircum{}(-9)  & -2.6*10\textasciicircum{}(4)  & 1.04865  \\
		64  & dysprosium-158   & 66 & 1.294*10\textasciicircum{}(3) & 9.4444*10\textasciicircum{}(1) & 3.4846*10\textasciicircum{}(-24) & 3.0408*10\textasciicircum{}(-1) & 4.256*10\textasciicircum{}(3)  & 1.96*10\textasciicircum{}(-9)  & -2.59*10\textasciicircum{}(4) & 1.048656 \\
		65  & gadolinium-157   & 64 & 1.288*10\textasciicircum{}(3) & 9.411*10\textasciicircum{}(1)  & 3.497*10\textasciicircum{}(-24)  & 3.0425*10\textasciicircum{}(-1) & 4.233*10\textasciicircum{}(3)  & 2.*10\textasciicircum{}(-9)    & -2.58*10\textasciicircum{}(4) & 1.048713 \\
		66  & gadolinium-156   & 64 & 1.282*10\textasciicircum{}(3) & 9.3758*10\textasciicircum{}(1) & 3.5101*10\textasciicircum{}(-24) & 3.0443*10\textasciicircum{}(-1) & 4.21*10\textasciicircum{}(3)   & 2.05*10\textasciicircum{}(-9)  & -2.56*10\textasciicircum{}(4) & 1.048771 \\
		67  & dysprosium-156   & 66 & 1.278*10\textasciicircum{}(3) & 9.3516*10\textasciicircum{}(1) & 3.5192*10\textasciicircum{}(-24) & 3.0446*10\textasciicircum{}(-1) & 4.198*10\textasciicircum{}(3)  & 2.06*10\textasciicircum{}(-9)  & -2.56*10\textasciicircum{}(4) & 1.048782 \\
		68  & gadolinium-155   & 64 & 1.273*10\textasciicircum{}(3) & 9.3258*10\textasciicircum{}(1) & 3.5289*10\textasciicircum{}(-24) & 3.0462*10\textasciicircum{}(-1) & 4.179*10\textasciicircum{}(3)  & 2.11*10\textasciicircum{}(-9)  & -2.54*10\textasciicircum{}(4) & 1.048837 \\
		69  & samarium-154     & 62 & 1.267*10\textasciicircum{}(3) & 9.2921*10\textasciicircum{}(1) & 3.5417*10\textasciicircum{}(-24) & 3.0479*10\textasciicircum{}(-1) & 4.157*10\textasciicircum{}(3)  & 2.16*10\textasciicircum{}(-9)  & -2.53*10\textasciicircum{}(4) & 1.048896 \\
		70  & gadolinium-154   & 64 & 1.267*10\textasciicircum{}(3) & 9.29*10\textasciicircum{}(1)   & 3.5425*10\textasciicircum{}(-24) & 3.048*10\textasciicircum{}(-1)  & 4.156*10\textasciicircum{}(3)  & 2.16*10\textasciicircum{}(-9)  & -2.53*10\textasciicircum{}(4) & 1.048896 \\
		71  & europium-153     & 63 & 1.259*10\textasciicircum{}(3) & 9.2461*10\textasciicircum{}(1) & 3.5593*10\textasciicircum{}(-24) & 3.0498*10\textasciicircum{}(-1) & 4.128*10\textasciicircum{}(3)  & 2.22*10\textasciicircum{}(-9)  & -2.51*10\textasciicircum{}(4) & 1.04896  \\
		72  & samarium-152     & 62 & 1.253*10\textasciicircum{}(3) & 9.214*10\textasciicircum{}(1)  & 3.5718*10\textasciicircum{}(-24) & 3.0516*10\textasciicircum{}(-1) & 4.106*10\textasciicircum{}(3)  & 2.28*10\textasciicircum{}(-9)  & -2.49*10\textasciicircum{}(4) & 1.049019 \\
		73  & europium-151     & 63 & 1.244*10\textasciicircum{}(3) & 9.1609*10\textasciicircum{}(1) & 3.5924*10\textasciicircum{}(-24) & 3.0536*10\textasciicircum{}(-1) & 4.074*10\textasciicircum{}(3)  & 2.34*10\textasciicircum{}(-9)  & -2.47*10\textasciicircum{}(4) & 1.049088 \\
		74  & samarium-150     & 62 & 1.239*10\textasciicircum{}(3) & 9.1355*10\textasciicircum{}(1) & 3.6024*10\textasciicircum{}(-24) & 3.0553*10\textasciicircum{}(-1) & 4.056*10\textasciicircum{}(3)  & 2.4*10\textasciicircum{}(-9)   & -2.46*10\textasciicircum{}(4) & 1.049146 \\
		75  & samarium-149     & 62 & 1.231*10\textasciicircum{}(3) & 9.0891*10\textasciicircum{}(1) & 3.6208*10\textasciicircum{}(-24) & 3.0573*10\textasciicircum{}(-1) & 4.027*10\textasciicircum{}(3)  & 2.47*10\textasciicircum{}(-9)  & -2.44*10\textasciicircum{}(4) & 1.049213 \\
		76  & neodymium-148    & 60 & 1.225*10\textasciicircum{}(3) & 9.0545*10\textasciicircum{}(1) & 3.6347*10\textasciicircum{}(-24) & 3.0591*10\textasciicircum{}(-1) & 4.005*10\textasciicircum{}(3)  & 2.53*10\textasciicircum{}(-9)  & -2.42*10\textasciicircum{}(4) & 1.049275 \\
		77  & neodymium-146    & 60 & 1.212*10\textasciicircum{}(3) & 8.9843*10\textasciicircum{}(1) & 3.6631*10\textasciicircum{}(-24) & 3.0628*10\textasciicircum{}(-1) & 3.958*10\textasciicircum{}(3)  & 2.67*10\textasciicircum{}(-9)  & -2.39*10\textasciicircum{}(4) & 1.049402 \\
		78  & neodymium-145    & 60 & 1.205*10\textasciicircum{}(3) & 8.9405*10\textasciicircum{}(1) & 3.681*10\textasciicircum{}(-24)  & 3.0648*10\textasciicircum{}(-1) & 3.931*10\textasciicircum{}(3)  & 2.74*10\textasciicircum{}(-9)  & -2.38*10\textasciicircum{}(4) & 1.04947  \\
		79  & samarium-144     & 62 & 1.196*10\textasciicircum{}(3) & 8.8863*10\textasciicircum{}(1) & 3.7035*10\textasciicircum{}(-24) & 3.067*10\textasciicircum{}(-1)  & 3.899*10\textasciicircum{}(3)  & 2.83*10\textasciicircum{}(-9)  & -2.35*10\textasciicircum{}(4) & 1.049544 \\
		80  & neodymium-143    & 60 & 1.191*10\textasciicircum{}(3) & 8.8637*10\textasciicircum{}(1) & 3.7129*10\textasciicircum{}(-24) & 3.0687*10\textasciicircum{}(-1) & 3.882*10\textasciicircum{}(3)  & 2.9*10\textasciicircum{}(-9)   & -2.34*10\textasciicircum{}(4) & 1.049604 \\
		81  & cerium-142       & 58 & 1.185*10\textasciicircum{}(3) & 8.8308*10\textasciicircum{}(1) & 3.7267*10\textasciicircum{}(-24) & 3.0706*10\textasciicircum{}(-1) & 3.86*10\textasciicircum{}(3)   & 2.97*10\textasciicircum{}(-9)  & -2.33*10\textasciicircum{}(4) & 1.049669 \\
		82  & neodymium-142    & 60 & 1.185*10\textasciicircum{}(3) & 8.8298*10\textasciicircum{}(1) & 3.7272*10\textasciicircum{}(-24) & 3.0706*10\textasciicircum{}(-1) & 3.86*10\textasciicircum{}(3)   & 2.97*10\textasciicircum{}(-9)  & -2.33*10\textasciicircum{}(4) & 1.049669 \\
		83  & praseodymium-141 & 59 & 1.178*10\textasciicircum{}(3) & 8.7883*10\textasciicircum{}(1) & 3.7448*10\textasciicircum{}(-24) & 3.0727*10\textasciicircum{}(-1) & 3.834*10\textasciicircum{}(3)  & 3.06*10\textasciicircum{}(-9)  & -2.31*10\textasciicircum{}(4) & 1.049739 \\
		84  & cerium-140       & 58 & 1.173*10\textasciicircum{}(3) & 8.7605*10\textasciicircum{}(1) & 3.7566*10\textasciicircum{}(-24) & 3.0745*10\textasciicircum{}(-1) & 3.814*10\textasciicircum{}(3)  & 3.14*10\textasciicircum{}(-9)  & -2.3*10\textasciicircum{}(4)  & 1.049803 \\
		85  & lanthanum-139    & 57 & 1.165*10\textasciicircum{}(3) & 8.7127*10\textasciicircum{}(1) & 3.7773*10\textasciicircum{}(-24) & 3.0767*10\textasciicircum{}(-1) & 3.785*10\textasciicircum{}(3)  & 3.23*10\textasciicircum{}(-9)  & -2.28*10\textasciicircum{}(4) & 1.049877 \\
		86  & barium-138       & 56 & 1.158*10\textasciicircum{}(3) & 8.6777*10\textasciicircum{}(1) & 3.7925*10\textasciicircum{}(-24) & 3.0787*10\textasciicircum{}(-1) & 3.762*10\textasciicircum{}(3)  & 3.33*10\textasciicircum{}(-9)  & -2.26*10\textasciicircum{}(4) & 1.049946 \\
		87  & cerium-138       & 58 & 1.156*10\textasciicircum{}(3) & 8.6622*10\textasciicircum{}(1) & 3.7993*10\textasciicircum{}(-24) & 3.0789*10\textasciicircum{}(-1) & 3.755*10\textasciicircum{}(3)  & 3.34*10\textasciicircum{}(-9)  & -2.26*10\textasciicircum{}(4) & 1.049953 \\
		88  & barium-137       & 56 & 1.150*10\textasciicircum{}(3) & 8.6265*10\textasciicircum{}(1) & 3.815*10\textasciicircum{}(-24)  & 3.0809*10\textasciicircum{}(-1) & 3.732*10\textasciicircum{}(3)  & 3.43*10\textasciicircum{}(-9)  & -2.24*10\textasciicircum{}(4) & 1.050023 \\
		89  & barium-136       & 56 & 1.143*10\textasciicircum{}(3) & 8.5871*10\textasciicircum{}(1) & 3.8325*10\textasciicircum{}(-24) & 3.083*10\textasciicircum{}(-1)  & 3.707*10\textasciicircum{}(3)  & 3.53*10\textasciicircum{}(-9)  & -2.22*10\textasciicircum{}(4) & 1.050095 \\
		90  & xenon-136        & 54 & 1.142*10\textasciicircum{}(3) & 8.5809*10\textasciicircum{}(1) & 3.8353*10\textasciicircum{}(-24) & 3.0831*10\textasciicircum{}(-1) & 3.704*10\textasciicircum{}(3)  & 3.53*10\textasciicircum{}(-9)  & -2.22*10\textasciicircum{}(4) & 1.050098 \\
		91  & cerium-136       & 58 & 1.139*10\textasciicircum{}(3) & 8.5595*10\textasciicircum{}(1) & 3.8448*10\textasciicircum{}(-24) & 3.0834*10\textasciicircum{}(-1) & 3.693*10\textasciicircum{}(3)  & 3.55*10\textasciicircum{}(-9)  & -2.22*10\textasciicircum{}(4) & 1.050109 \\
		92  & barium-135       & 56 & 1.134*10\textasciicircum{}(3) & 8.5324*10\textasciicircum{}(1) & 3.8571*10\textasciicircum{}(-24) & 3.0854*10\textasciicircum{}(-1) & 3.674*10\textasciicircum{}(3)  & 3.64*10\textasciicircum{}(-9)  & -2.2*10\textasciicircum{}(4)  & 1.050176 \\
		93  & xenon-134        & 54 & 1.127*10\textasciicircum{}(3) & 8.4975*10\textasciicircum{}(1) & 3.8729*10\textasciicircum{}(-24) & 3.0875*10\textasciicircum{}(-1) & 3.652*10\textasciicircum{}(3)  & 3.75*10\textasciicircum{}(-9)  & -2.19*10\textasciicircum{}(4) & 1.050247 \\
		94  & barium-134       & 56 & 1.127*10\textasciicircum{}(3) & 8.4924*10\textasciicircum{}(1) & 3.8752*10\textasciicircum{}(-24) & 3.0875*10\textasciicircum{}(-1) & 3.649*10\textasciicircum{}(3)  & 3.75*10\textasciicircum{}(-9)  & -2.19*10\textasciicircum{}(4) & 1.050249 \\
		95  & cesium-133       & 55 & 1.119*10\textasciicircum{}(3) & 8.4441*10\textasciicircum{}(1) & 3.8974*10\textasciicircum{}(-24) & 3.0898*10\textasciicircum{}(-1) & 3.62*10\textasciicircum{}(3)   & 3.87*10\textasciicircum{}(-9)  & -2.17*10\textasciicircum{}(4) & 1.050328 \\
		96  & xenon-132        & 54 & 1.112*10\textasciicircum{}(3) & 8.4102*10\textasciicircum{}(1) & 3.9131*10\textasciicircum{}(-24) & 3.0919*10\textasciicircum{}(-1) & 3.598*10\textasciicircum{}(3)  & 3.98*10\textasciicircum{}(-9)  & -2.15*10\textasciicircum{}(4) & 1.050401 \\
		97  & barium-132       & 56 & 1.110*10\textasciicircum{}(3) & 8.3934*10\textasciicircum{}(1) & 3.9209*10\textasciicircum{}(-24) & 3.0922*10\textasciicircum{}(-1) & 3.59*10\textasciicircum{}(3)   & 4.*10\textasciicircum{}(-9)    & -2.15*10\textasciicircum{}(4) & 1.050409 \\
		98  & xenon-131        & 54 & 1.104*10\textasciicircum{}(3) & 8.3564*10\textasciicircum{}(1) & 3.9383*10\textasciicircum{}(-24) & 3.0943*10\textasciicircum{}(-1) & 3.566*10\textasciicircum{}(3)  & 4.12*10\textasciicircum{}(-9)  & -2.13*10\textasciicircum{}(4) & 1.050484 \\
		99  & xenon-130        & 54 & 1.097*10\textasciicircum{}(3) & 8.3189*10\textasciicircum{}(1) & 3.9561*10\textasciicircum{}(-24) & 3.0965*10\textasciicircum{}(-1) & 3.542*10\textasciicircum{}(3)  & 4.24*10\textasciicircum{}(-9)  & -2.11*10\textasciicircum{}(4) & 1.05056  \\
		100 & barium-130       & 56 & 1.093*10\textasciicircum{}(3) & 8.2897*10\textasciicircum{}(1) & 3.97*10\textasciicircum{}(-24)   & 3.097*10\textasciicircum{}(-1)  & 3.528*10\textasciicircum{}(3)  & 4.27*10\textasciicircum{}(-9)  & -2.11*10\textasciicircum{}(4) & 1.050575 \\
		101 & xenon-129        & 54 & 1.088*10\textasciicircum{}(3) & 8.2628*10\textasciicircum{}(1) & 3.9829*10\textasciicircum{}(-24) & 3.099*10\textasciicircum{}(-1)  & 3.51*10\textasciicircum{}(3)   & 4.39*10\textasciicircum{}(-9)  & -2.09*10\textasciicircum{}(4) & 1.050646 \\
		102 & xenon-128        & 54 & 1.081*10\textasciicircum{}(3) & 8.223*10\textasciicircum{}(1)  & 4.0022*10\textasciicircum{}(-24) & 3.1013*10\textasciicircum{}(-1) & 3.485*10\textasciicircum{}(3)  & 4.52*10\textasciicircum{}(-9)  & -2.08*10\textasciicircum{}(4) & 1.050725 \\
		103 & iodine-127       & 53 & 1.073*10\textasciicircum{}(3) & 8.1744*10\textasciicircum{}(1) & 4.026*10\textasciicircum{}(-24)  & 3.1037*10\textasciicircum{}(-1) & 3.456*10\textasciicircum{}(3)  & 4.67*10\textasciicircum{}(-9)  & -2.06*10\textasciicircum{}(4) & 1.050809 \\
		104 & tellurium-126    & 52 & 1.066*10\textasciicircum{}(3) & 8.1395*10\textasciicircum{}(1) & 4.0432*10\textasciicircum{}(-24) & 3.1059*10\textasciicircum{}(-1) & 3.433*10\textasciicircum{}(3)  & 4.81*10\textasciicircum{}(-9)  & -2.04*10\textasciicircum{}(4) & 1.050886 \\
		105 & xenon-126        & 54 & 1.064*10\textasciicircum{}(3) & 8.1222*10\textasciicircum{}(1) & 4.0518*10\textasciicircum{}(-24) & 3.1062*10\textasciicircum{}(-1) & 3.425*10\textasciicircum{}(3)  & 4.83*10\textasciicircum{}(-9)  & -2.04*10\textasciicircum{}(4) & 1.050896 \\
		106 & tellurium-125    & 52 & 1.057*10\textasciicircum{}(3) & 8.0842*10\textasciicircum{}(1) & 4.0709*10\textasciicircum{}(-24) & 3.1085*10\textasciicircum{}(-1) & 3.401*10\textasciicircum{}(3)  & 4.98*10\textasciicircum{}(-9)  & -2.02*10\textasciicircum{}(4) & 1.050976 \\
		107 & tellurium-124    & 52 & 1.051*10\textasciicircum{}(3) & 8.0467*10\textasciicircum{}(1) & 4.0899*10\textasciicircum{}(-24) & 3.1108*10\textasciicircum{}(-1) & 3.377*10\textasciicircum{}(3)  & 5.14*10\textasciicircum{}(-9)  & -2.01*10\textasciicircum{}(4) & 1.051057 \\
		108 & tin-124          & 50 & 1.050*10\textasciicircum{}(3) & 8.0416*10\textasciicircum{}(1) & 4.0925*10\textasciicircum{}(-24) & 3.1109*10\textasciicircum{}(-1) & 3.375*10\textasciicircum{}(3)  & 5.15*10\textasciicircum{}(-9)  & -2.*10\textasciicircum{}(4)   & 1.051059 \\
		109 & xenon-124        & 54 & 1.046*10\textasciicircum{}(3) & 8.0155*10\textasciicircum{}(1) & 4.1058*10\textasciicircum{}(-24) & 3.1113*10\textasciicircum{}(-1) & 3.363*10\textasciicircum{}(3)  & 5.17*10\textasciicircum{}(-9)  & -2.*10\textasciicircum{}(4)   & 1.051074 \\
		110 & antimony-123     & 51 & 1.042*10\textasciicircum{}(3) & 7.9949*10\textasciicircum{}(1) & 4.1164*10\textasciicircum{}(-24) & 3.1134*10\textasciicircum{}(-1) & 3.347*10\textasciicircum{}(3)  & 5.32*10\textasciicircum{}(-9)  & -1.99*10\textasciicircum{}(4) & 1.051146 \\
		111 & tin-122          & 50 & 1.036*10\textasciicircum{}(3) & 7.9573*10\textasciicircum{}(1) & 4.1358*10\textasciicircum{}(-24) & 3.1158*10\textasciicircum{}(-1) & 3.323*10\textasciicircum{}(3)  & 5.49*10\textasciicircum{}(-9)  & -1.97*10\textasciicircum{}(4) & 1.051229 \\
		112 & tellurium-122    & 52 & 1.034*10\textasciicircum{}(3) & 7.9489*10\textasciicircum{}(1) & 4.1402*10\textasciicircum{}(-24) & 3.1159*10\textasciicircum{}(-1) & 3.32*10\textasciicircum{}(3)   & 5.5*10\textasciicircum{}(-9)   & -1.97*10\textasciicircum{}(4) & 1.051234 \\
		113 & antimony-121     & 51 & 1.026*10\textasciicircum{}(3) & 7.9011*10\textasciicircum{}(1) & 4.1652*10\textasciicircum{}(-24) & 3.1185*10\textasciicircum{}(-1) & 3.291*10\textasciicircum{}(3)  & 5.69*10\textasciicircum{}(-9)  & -1.95*10\textasciicircum{}(4) & 1.051323 \\
		114 & tin-120          & 50 & 1.021*10\textasciicircum{}(3) & 7.869*10\textasciicircum{}(1)  & 4.1822*10\textasciicircum{}(-24) & 3.1208*10\textasciicircum{}(-1) & 3.27*10\textasciicircum{}(3)   & 5.87*10\textasciicircum{}(-9)  & -1.93*10\textasciicircum{}(4) & 1.051404 \\
		115 & tellurium-120    & 52 & 1.017*10\textasciicircum{}(3) & 7.8459*10\textasciicircum{}(1) & 4.1945*10\textasciicircum{}(-24) & 3.1212*10\textasciicircum{}(-1) & 3.259*10\textasciicircum{}(3)  & 5.9*10\textasciicircum{}(-9)   & -1.93*10\textasciicircum{}(4) & 1.051418 \\
		116 & tin-119          & 50 & 1.011*10\textasciicircum{}(3) & 7.8134*10\textasciicircum{}(1) & 4.212*10\textasciicircum{}(-24)  & 3.1236*10\textasciicircum{}(-1) & 3.238*10\textasciicircum{}(3)  & 6.08*10\textasciicircum{}(-9)  & -1.91*10\textasciicircum{}(4) & 1.0515   \\
		117 & tin-118          & 50 & 1.005*10\textasciicircum{}(3) & 7.7763*10\textasciicircum{}(1) & 4.2321*10\textasciicircum{}(-24) & 3.126*10\textasciicircum{}(-1)  & 3.215*10\textasciicircum{}(3)  & 6.29*10\textasciicircum{}(-9)  & -1.9*10\textasciicircum{}(4)  & 1.051586 \\
		118 & tin-117          & 50 & 995.6                         & 7.7189*10\textasciicircum{}(1) & 4.2636*10\textasciicircum{}(-24) & 3.1289*10\textasciicircum{}(-1) & 3.182*10\textasciicircum{}(3)  & 6.52*10\textasciicircum{}(-9)  & -1.88*10\textasciicircum{}(4) & 1.051685 \\
		119 & tin-116          & 50 & 988.7                         & 7.6784*10\textasciicircum{}(1) & 4.286*10\textasciicircum{}(-24)  & 3.1314*10\textasciicircum{}(-1) & 3.157*10\textasciicircum{}(3)  & 6.75*10\textasciicircum{}(-9)  & -1.86*10\textasciicircum{}(4) & 1.051775 \\
		120 & tin-115          & 50 & 979.1                         & 7.6192*10\textasciicircum{}(1) & 4.3193*10\textasciicircum{}(-24) & 3.1343*10\textasciicircum{}(-1) & 3.124*10\textasciicircum{}(3)  & 7.01*10\textasciicircum{}(-9)  & -1.84*10\textasciicircum{}(4) & 1.051878 \\
		121 & cadmium-114      & 48 & 972.6                         & 7.5817*10\textasciicircum{}(1) & 4.3407*10\textasciicircum{}(-24) & 3.1369*10\textasciicircum{}(-1) & 3.1*10\textasciicircum{}(3)    & 7.25*10\textasciicircum{}(-9)  & -1.82*10\textasciicircum{}(4) & 1.051969 \\
		122 & tin-114          & 50 & 971.6                         & 7.5744*10\textasciicircum{}(1) & 4.3449*10\textasciicircum{}(-24) & 3.1371*10\textasciicircum{}(-1) & 3.097*10\textasciicircum{}(3)  & 7.26*10\textasciicircum{}(-9)  & -1.82*10\textasciicircum{}(4) & 1.051973 \\
		123 & indium-113       & 49 & 963.1                         & 7.5228*10\textasciicircum{}(1) & 4.3747*10\textasciicircum{}(-24) & 3.1399*10\textasciicircum{}(-1) & 3.067*10\textasciicircum{}(3)  & 7.54*10\textasciicircum{}(-9)  & -1.8*10\textasciicircum{}(4)  & 1.052074 \\
		124 & cadmium-112      & 48 & 957.0                         & 7.4883*10\textasciicircum{}(1) & 4.3948*10\textasciicircum{}(-24) & 3.1425*10\textasciicircum{}(-1) & 3.045*10\textasciicircum{}(3)  & 7.79*10\textasciicircum{}(-9)  & -1.79*10\textasciicircum{}(4) & 1.052165 \\
		125 & tin-112          & 50 & 953.5                         & 7.4633*10\textasciicircum{}(1) & 4.4096*10\textasciicircum{}(-24) & 3.1429*10\textasciicircum{}(-1) & 3.034*10\textasciicircum{}(3)  & 7.84*10\textasciicircum{}(-9)  & -1.78*10\textasciicircum{}(4) & 1.05218  \\
		126 & cadmium-111      & 48 & 947.6                         & 7.4301*10\textasciicircum{}(1) & 4.4293*10\textasciicircum{}(-24) & 3.1455*10\textasciicircum{}(-1) & 3.013*10\textasciicircum{}(3)  & 8.1*10\textasciicircum{}(-9)   & -1.77*10\textasciicircum{}(4) & 1.052272 \\
		127 & cadmium-110      & 48 & 940.6                         & 7.3891*10\textasciicircum{}(1) & 4.4539*10\textasciicircum{}(-24) & 3.1483*10\textasciicircum{}(-1) & 2.988*10\textasciicircum{}(3)  & 8.4*10\textasciicircum{}(-9)   & -1.75*10\textasciicircum{}(4) & 1.052369 \\
		128 & palladium-110    & 46 & 940.2                         & 7.3859*10\textasciicircum{}(1) & 4.4558*10\textasciicircum{}(-24) & 3.1483*10\textasciicircum{}(-1) & 2.986*10\textasciicircum{}(3)  & 8.4*10\textasciicircum{}(-9)   & -1.75*10\textasciicircum{}(4) & 1.052371 \\
		129 & silver-109       & 47 & 931.7                         & 7.3341*10\textasciicircum{}(1) & 4.4873*10\textasciicircum{}(-24) & 3.1513*10\textasciicircum{}(-1) & 2.957*10\textasciicircum{}(3)  & 8.73*10\textasciicircum{}(-9)  & -1.73*10\textasciicircum{}(4) & 1.052477 \\
		130 & palladium-108    & 46 & 925.2                         & 7.2966*10\textasciicircum{}(1) & 4.5103*10\textasciicircum{}(-24) & 3.1541*10\textasciicircum{}(-1) & 2.933*10\textasciicircum{}(3)  & 9.05*10\textasciicircum{}(-9)  & -1.71*10\textasciicircum{}(4) & 1.052574 \\
		131 & cadmium-108      & 48 & 923.4                         & 7.2833*10\textasciicircum{}(1) & 4.5186*10\textasciicircum{}(-24) & 3.1543*10\textasciicircum{}(-1) & 2.927*10\textasciicircum{}(3)  & 9.08*10\textasciicircum{}(-9)  & -1.71*10\textasciicircum{}(4) & 1.052583 \\
		132 & silver-107       & 47 & 915.3                         & 7.2337*10\textasciicircum{}(1) & 4.5495*10\textasciicircum{}(-24) & 3.1574*10\textasciicircum{}(-1) & 2.899*10\textasciicircum{}(3)  & 9.43*10\textasciicircum{}(-9)  & -1.69*10\textasciicircum{}(4) & 1.05269  \\
		133 & palladium-106    & 46 & 909.5                         & 7.2012*10\textasciicircum{}(1) & 4.5701*10\textasciicircum{}(-24) & 3.1601*10\textasciicircum{}(-1) & 2.878*10\textasciicircum{}(3)  & 9.77*10\textasciicircum{}(-9)  & -1.68*10\textasciicircum{}(4) & 1.052787 \\
		134 & cadmium-106      & 48 & 905.1                         & 7.1698*10\textasciicircum{}(1) & 4.5901*10\textasciicircum{}(-24) & 3.1607*10\textasciicircum{}(-1) & 2.864*10\textasciicircum{}(3)  & 9.84*10\textasciicircum{}(-9)  & -1.67*10\textasciicircum{}(4) & 1.052808 \\
		135 & palladium-105    & 46 & 899.9                         & 7.1413*10\textasciicircum{}(1) & 4.6084*10\textasciicircum{}(-24) & 3.1634*10\textasciicircum{}(-1) & 2.845*10\textasciicircum{}(3)  & 1.02*10\textasciicircum{}(-8)  & -1.66*10\textasciicircum{}(4) & 1.052903 \\
		136 & ruthenium-104    & 44 & 893.1                         & 7.1011*10\textasciicircum{}(1) & 4.6345*10\textasciicircum{}(-24) & 3.1663*10\textasciicircum{}(-1) & 2.821*10\textasciicircum{}(3)  & 1.06*10\textasciicircum{}(-8)  & -1.64*10\textasciicircum{}(4) & 1.053008 \\
		137 & palladium-104    & 46 & 892.8                         & 7.0992*10\textasciicircum{}(1) & 4.6358*10\textasciicircum{}(-24) & 3.1663*10\textasciicircum{}(-1) & 2.82*10\textasciicircum{}(3)   & 1.06*10\textasciicircum{}(-8)  & -1.64*10\textasciicircum{}(4) & 1.053009 \\
		138 & rhodium-103      & 45 & 884.2                         & 7.0456*10\textasciicircum{}(1) & 4.671*10\textasciicircum{}(-24)  & 3.1696*10\textasciicircum{}(-1) & 2.79*10\textasciicircum{}(3)   & 1.1*10\textasciicircum{}(-8)   & -1.62*10\textasciicircum{}(4) & 1.053125 \\
		139 & ruthenium-102    & 44 & 877.9                         & 7.0099*10\textasciicircum{}(1) & 4.6948*10\textasciicircum{}(-24) & 3.1725*10\textasciicircum{}(-1) & 2.767*10\textasciicircum{}(3)  & 1.14*10\textasciicircum{}(-8)  & -1.61*10\textasciicircum{}(4) & 1.053229 \\
		140 & palladium-102    & 46 & 875.2                         & 6.9898*10\textasciicircum{}(1) & 4.7083*10\textasciicircum{}(-24) & 3.1729*10\textasciicircum{}(-1) & 2.758*10\textasciicircum{}(3)  & 1.15*10\textasciicircum{}(-8)  & -1.6*10\textasciicircum{}(4)  & 1.053243 \\
		141 & ruthenium-101    & 44 & 868.7                         & 6.9521*10\textasciicircum{}(1) & 4.7339*10\textasciicircum{}(-24) & 3.1759*10\textasciicircum{}(-1) & 2.735*10\textasciicircum{}(3)  & 1.19*10\textasciicircum{}(-8)  & -1.58*10\textasciicircum{}(4) & 1.05335  \\
		142 & ruthenium-100    & 44 & 861.9                         & 6.9119*10\textasciicircum{}(1) & 4.7613*10\textasciicircum{}(-24) & 3.179*10\textasciicircum{}(-1)  & 2.711*10\textasciicircum{}(3)  & 1.24*10\textasciicircum{}(-8)  & -1.57*10\textasciicircum{}(4) & 1.053461 \\
		143 & ruthenium-99     & 44 & 852.3                         & 6.8506*10\textasciicircum{}(1) & 4.804*10\textasciicircum{}(-24)  & 3.1826*10\textasciicircum{}(-1) & 2.678*10\textasciicircum{}(3)  & 1.3*10\textasciicircum{}(-8)   & -1.55*10\textasciicircum{}(4) & 1.053588 \\
		144 & molybdenum-98    & 42 & 846.2                         & 6.8162*10\textasciicircum{}(1) & 4.8282*10\textasciicircum{}(-24) & 3.1856*10\textasciicircum{}(-1) & 2.656*10\textasciicircum{}(3)  & 1.35*10\textasciicircum{}(-8)  & -1.53*10\textasciicircum{}(4) & 1.053698 \\
		145 & ruthenium-98     & 44 & 844.8                         & 6.8055*10\textasciicircum{}(1) & 4.8358*10\textasciicircum{}(-24) & 3.1858*10\textasciicircum{}(-1) & 2.652*10\textasciicircum{}(3)  & 1.35*10\textasciicircum{}(-8)  & -1.53*10\textasciicircum{}(4) & 1.053705 \\
		146 & molybdenum-97    & 42 & 837.6                         & 6.7623*10\textasciicircum{}(1) & 4.8667*10\textasciicircum{}(-24) & 3.1891*10\textasciicircum{}(-1) & 2.626*10\textasciicircum{}(3)  & 1.41*10\textasciicircum{}(-8)  & -1.51*10\textasciicircum{}(4) & 1.053823 \\
		147 & molybdenum-96    & 42 & 830.8                         & 6.7218*10\textasciicircum{}(1) & 4.896*10\textasciicircum{}(-24)  & 3.1924*10\textasciicircum{}(-1) & 2.602*10\textasciicircum{}(3)  & 1.46*10\textasciicircum{}(-8)  & -1.5*10\textasciicircum{}(4)  & 1.05394  \\
		148 & ruthenium-96     & 44 & 826.5                         & 6.6901*10\textasciicircum{}(1) & 4.9192*10\textasciicircum{}(-24) & 3.193*10\textasciicircum{}(-1)  & 2.588*10\textasciicircum{}(3)  & 1.48*10\textasciicircum{}(-8)  & -1.49*10\textasciicircum{}(4) & 1.053964 \\
		149 & molybdenum-95    & 42 & 821.6                         & 6.664*10\textasciicircum{}(1)  & 4.9385*10\textasciicircum{}(-24) & 3.196*10\textasciicircum{}(-1)  & 2.571*10\textasciicircum{}(3)  & 1.53*10\textasciicircum{}(-8)  & -1.48*10\textasciicircum{}(4) & 1.054072 \\
		150 & zirconium-94     & 40 & 814.7                         & 6.6225*10\textasciicircum{}(1) & 4.9694*10\textasciicircum{}(-24) & 3.1994*10\textasciicircum{}(-1) & 2.546*10\textasciicircum{}(3)  & 1.6*10\textasciicircum{}(-8)   & -1.46*10\textasciicircum{}(4) & 1.054193 \\
		151 & molybdenum-94    & 42 & 814.3                         & 6.6194*10\textasciicircum{}(1) & 4.9718*10\textasciicircum{}(-24) & 3.1995*10\textasciicircum{}(-1) & 2.545*10\textasciicircum{}(3)  & 1.6*10\textasciicircum{}(-8)   & -1.46*10\textasciicircum{}(4) & 1.054196 \\
		152 & niobium-93       & 41 & 805.8                         & 6.5663*10\textasciicircum{}(1) & 5.0119*10\textasciicircum{}(-24) & 3.2031*10\textasciicircum{}(-1) & 2.516*10\textasciicircum{}(3)  & 1.67*10\textasciicircum{}(-8)  & -1.44*10\textasciicircum{}(4) & 1.054328 \\
		153 & zirconium-92     & 40 & 799.7                         & 6.5315*10\textasciicircum{}(1) & 5.0387*10\textasciicircum{}(-24) & 3.2065*10\textasciicircum{}(-1) & 2.494*10\textasciicircum{}(3)  & 1.74*10\textasciicircum{}(-8)  & -1.43*10\textasciicircum{}(4) & 1.054448 \\
		154 & molybdenum-92    & 42 & 796.5                         & 6.5075*10\textasciicircum{}(1) & 5.0572*10\textasciicircum{}(-24) & 3.207*10\textasciicircum{}(-1)  & 2.484*10\textasciicircum{}(3)  & 1.75*10\textasciicircum{}(-8)  & -1.42*10\textasciicircum{}(4) & 1.054467 \\
		155 & zirconium-91     & 40 & 791.1                         & 6.4772*10\textasciicircum{}(1) & 5.0809*10\textasciicircum{}(-24) & 3.2103*10\textasciicircum{}(-1) & 2.464*10\textasciicircum{}(3)  & 1.82*10\textasciicircum{}(-8)  & -1.41*10\textasciicircum{}(4) & 1.054585 \\
		156 & zirconium-90     & 40 & 783.9                         & 6.4337*10\textasciicircum{}(1) & 5.1153*10\textasciicircum{}(-24) & 3.2139*10\textasciicircum{}(-1) & 2.439*10\textasciicircum{}(3)  & 1.9*10\textasciicircum{}(-8)   & -1.39*10\textasciicircum{}(4) & 1.054716 \\
		157 & yttrium-89       & 39 & 775.5                         & 6.3814*10\textasciicircum{}(1) & 5.1572*10\textasciicircum{}(-24) & 3.2177*10\textasciicircum{}(-1) & 2.41*10\textasciicircum{}(3)   & 2.*10\textasciicircum{}(-8)    & -1.38*10\textasciicircum{}(4) & 1.054855 \\
		158 & strontium-88     & 38 & 768.5                         & 6.3386*10\textasciicircum{}(1) & 5.192*10\textasciicircum{}(-24)  & 3.2214*10\textasciicircum{}(-1) & 2.386*10\textasciicircum{}(3)  & 2.09*10\textasciicircum{}(-8)  & -1.36*10\textasciicircum{}(4) & 1.054989 \\
		159 & strontium-87     & 38 & 757.4                         & 6.2654*10\textasciicircum{}(1) & 5.2527*10\textasciicircum{}(-24) & 3.2258*10\textasciicircum{}(-1) & 2.348*10\textasciicircum{}(3)  & 2.2*10\textasciicircum{}(-8)   & -1.34*10\textasciicircum{}(4) & 1.055151 \\
		160 & krypton-86       & 36 & 749.2                         & 6.2145*10\textasciicircum{}(1) & 5.2957*10\textasciicircum{}(-24) & 3.2298*10\textasciicircum{}(-1) & 2.32*10\textasciicircum{}(3)   & 2.31*10\textasciicircum{}(-8)  & -1.32*10\textasciicircum{}(4) & 1.055297 \\
		161 & strontium-86     & 38 & 748.9                         & 6.2122*10\textasciicircum{}(1) & 5.2976*10\textasciicircum{}(-24) & 3.2299*10\textasciicircum{}(-1) & 2.319*10\textasciicircum{}(3)  & 2.31*10\textasciicircum{}(-8)  & -1.32*10\textasciicircum{}(4) & 1.055299 \\
		162 & rubidium-85      & 37 & 739.3                         & 6.1497*10\textasciicircum{}(1) & 5.3515*10\textasciicircum{}(-24) & 3.2342*10\textasciicircum{}(-1) & 2.286*10\textasciicircum{}(3)  & 2.43*10\textasciicircum{}(-8)  & -1.3*10\textasciicircum{}(4)  & 1.055457 \\
		163 & krypton-84       & 36 & 732.3                         & 6.107*10\textasciicircum{}(1)  & 5.3889*10\textasciicircum{}(-24) & 3.2381*10\textasciicircum{}(-1) & 2.261*10\textasciicircum{}(3)  & 2.55*10\textasciicircum{}(-8)  & -1.28*10\textasciicircum{}(4) & 1.0556   \\
		164 & strontium-84     & 38 & 728.9                         & 6.0815*10\textasciicircum{}(1) & 5.4115*10\textasciicircum{}(-24) & 3.2388*10\textasciicircum{}(-1) & 2.251*10\textasciicircum{}(3)  & 2.57*10\textasciicircum{}(-8)  & -1.27*10\textasciicircum{}(4) & 1.055623 \\
		165 & krypton-83       & 36 & 721.7                         & 6.0376*10\textasciicircum{}(1) & 5.4508*10\textasciicircum{}(-24) & 3.2428*10\textasciicircum{}(-1) & 2.226*10\textasciicircum{}(3)  & 2.69*10\textasciicircum{}(-8)  & -1.26*10\textasciicircum{}(4) & 1.05577  \\
		166 & krypton-82       & 36 & 714.3                         & 5.9915*10\textasciicircum{}(1) & 5.4928*10\textasciicircum{}(-24) & 3.2469*10\textasciicircum{}(-1) & 2.2*10\textasciicircum{}(3)    & 2.82*10\textasciicircum{}(-8)  & -1.24*10\textasciicircum{}(4) & 1.055921 \\
		167 & bromine-81       & 35 & 704.4                         & 5.9265*10\textasciicircum{}(1) & 5.553*10\textasciicircum{}(-24)  & 3.2516*10\textasciicircum{}(-1) & 2.166*10\textasciicircum{}(3)  & 2.98*10\textasciicircum{}(-8)  & -1.22*10\textasciicircum{}(4) & 1.056093 \\
		168 & selenium-80      & 34 & 696.9                         & 5.8798*10\textasciicircum{}(1) & 5.5971*10\textasciicircum{}(-24) & 3.2558*10\textasciicircum{}(-1) & 2.14*10\textasciicircum{}(3)   & 3.14*10\textasciicircum{}(-8)  & -1.2*10\textasciicircum{}(4)  & 1.05625  \\
		169 & krypton-80       & 36 & 695.4                         & 5.8688*10\textasciicircum{}(1) & 5.6076*10\textasciicircum{}(-24) & 3.2561*10\textasciicircum{}(-1) & 2.136*10\textasciicircum{}(3)  & 3.15*10\textasciicircum{}(-8)  & -1.2*10\textasciicircum{}(4)  & 1.056261 \\
		170 & bromine-79       & 35 & 686.3                         & 5.8097*10\textasciicircum{}(1) & 5.6647*10\textasciicircum{}(-24) & 3.2608*10\textasciicircum{}(-1) & 2.105*10\textasciicircum{}(3)  & 3.32*10\textasciicircum{}(-8)  & -1.18*10\textasciicircum{}(4) & 1.056433 \\
		171 & selenium-78      & 34 & 680.0                         & 5.7719*10\textasciicircum{}(1) & 5.7018*10\textasciicircum{}(-24) & 3.265*10\textasciicircum{}(-1)  & 2.083*10\textasciicircum{}(3)  & 3.49*10\textasciicircum{}(-8)  & -1.17*10\textasciicircum{}(4) & 1.056588 \\
		172 & krypton-78       & 36 & 675.6                         & 5.7378*10\textasciicircum{}(1) & 5.7357*10\textasciicircum{}(-24) & 3.2659*10\textasciicircum{}(-1) & 2.069*10\textasciicircum{}(3)  & 3.52*10\textasciicircum{}(-8)  & -1.16*10\textasciicircum{}(4) & 1.056621 \\
		173 & selenium-77      & 34 & 669.5                         & 5.7018*10\textasciicircum{}(1) & 5.7719*10\textasciicircum{}(-24) & 3.2701*10\textasciicircum{}(-1) & 2.047*10\textasciicircum{}(3)  & 3.7*10\textasciicircum{}(-8)   & -1.15*10\textasciicircum{}(4) & 1.056777 \\
		174 & selenium-76      & 34 & 662.1                         & 5.6554*10\textasciicircum{}(1) & 5.8192*10\textasciicircum{}(-24) & 3.2747*10\textasciicircum{}(-1) & 2.022*10\textasciicircum{}(3)  & 3.9*10\textasciicircum{}(-8)   & -1.13*10\textasciicircum{}(4) & 1.056947 \\
		175 & arsenic-75       & 33 & 652.6                         & 5.5927*10\textasciicircum{}(1) & 5.8845*10\textasciicircum{}(-24) & 3.2797*10\textasciicircum{}(-1) & 1.99*10\textasciicircum{}(3)   & 4.13*10\textasciicircum{}(-8)  & -1.11*10\textasciicircum{}(4) & 1.057136 \\
		176 & germanium-74     & 32 & 645.7                         & 5.5502*10\textasciicircum{}(1) & 5.9295*10\textasciicircum{}(-24) & 3.2844*10\textasciicircum{}(-1) & 1.966*10\textasciicircum{}(3)  & 4.35*10\textasciicircum{}(-8)  & -1.09*10\textasciicircum{}(4) & 1.057308 \\
		177 & selenium-74      & 34 & 642.9                         & 5.5285*10\textasciicircum{}(1) & 5.9527*10\textasciicircum{}(-24) & 3.285*10\textasciicircum{}(-1)  & 1.957*10\textasciicircum{}(3)  & 4.38*10\textasciicircum{}(-8)  & -1.09*10\textasciicircum{}(4) & 1.05733  \\
		178 & germanium-73     & 32 & 635.5                         & 5.4819*10\textasciicircum{}(1) & 6.0034*10\textasciicircum{}(-24) & 3.2898*10\textasciicircum{}(-1) & 1.932*10\textasciicircum{}(3)  & 4.63*10\textasciicircum{}(-8)  & -1.07*10\textasciicircum{}(4) & 1.05751  \\
		179 & germanium-72     & 32 & 628.7                         & 5.4401*10\textasciicircum{}(1) & 6.0495*10\textasciicircum{}(-24) & 3.2945*10\textasciicircum{}(-1) & 1.908*10\textasciicircum{}(3)  & 4.88*10\textasciicircum{}(-8)  & -1.06*10\textasciicircum{}(4) & 1.057688 \\
		180 & gallium-71       & 31 & 619.0                         & 5.3751*10\textasciicircum{}(1) & 6.1227*10\textasciicircum{}(-24) & 3.3001*10\textasciicircum{}(-1) & 1.876*10\textasciicircum{}(3)  & 5.2*10\textasciicircum{}(-8)   & -1.04*10\textasciicircum{}(4) & 1.057895 \\
		181 & zinc-70          & 30 & 611.1                         & 5.3247*10\textasciicircum{}(1) & 6.1806*10\textasciicircum{}(-24) & 3.3053*10\textasciicircum{}(-1) & 1.849*10\textasciicircum{}(3)  & 5.51*10\textasciicircum{}(-8)  & -1.02*10\textasciicircum{}(4) & 1.05809  \\
		182 & germanium-70     & 32 & 610.5                         & 5.3202*10\textasciicircum{}(1) & 6.1858*10\textasciicircum{}(-24) & 3.3054*10\textasciicircum{}(-1) & 1.847*10\textasciicircum{}(3)  & 5.52*10\textasciicircum{}(-8)  & -1.02*10\textasciicircum{}(4) & 1.058095 \\
		183 & gallium-69       & 31 & 602.0                         & 5.2645*10\textasciicircum{}(1) & 6.2513*10\textasciicircum{}(-24) & 3.3108*10\textasciicircum{}(-1) & 1.818*10\textasciicircum{}(3)  & 5.86*10\textasciicircum{}(-8)  & -1.*10\textasciicircum{}(4)   & 1.0583   \\
		184 & zinc-68          & 30 & 595.4                         & 5.2238*10\textasciicircum{}(1) & 6.3*10\textasciicircum{}(-24)    & 3.3159*10\textasciicircum{}(-1) & 1.796*10\textasciicircum{}(3)  & 6.2*10\textasciicircum{}(-8)   & -9.88*10\textasciicircum{}(3) & 1.058492 \\
		185 & zinc-67          & 30 & 585.2                         & 5.1545*10\textasciicircum{}(1) & 6.3847*10\textasciicircum{}(-24) & 3.322*10\textasciicircum{}(-1)  & 1.762*10\textasciicircum{}(3)  & 6.63*10\textasciicircum{}(-8)  & -9.67*10\textasciicircum{}(3) & 1.058722 \\
		186 & zinc-66          & 30 & 578.1                         & 5.1102*10\textasciicircum{}(1) & 6.4401*10\textasciicircum{}(-24) & 3.3274*10\textasciicircum{}(-1) & 1.737*10\textasciicircum{}(3)  & 7.03*10\textasciicircum{}(-8)  & -9.52*10\textasciicircum{}(3) & 1.058927 \\
		187 & copper-65        & 29 & 569.2                         & 5.0508*10\textasciicircum{}(1) & 6.5159*10\textasciicircum{}(-24) & 3.3334*10\textasciicircum{}(-1) & 1.708*10\textasciicircum{}(3)  & 7.51*10\textasciicircum{}(-8)  & -9.34*10\textasciicircum{}(3) & 1.059155 \\
		188 & nickel-64        & 28 & 561.8                         & 5.003*10\textasciicircum{}(1)  & 6.578*10\textasciicircum{}(-24)  & 3.3392*10\textasciicircum{}(-1) & 1.682*10\textasciicircum{}(3)  & 7.99*10\textasciicircum{}(-8)  & -9.18*10\textasciicircum{}(3) & 1.059374 \\
		189 & zinc-64          & 30 & 559.1                         & 4.9816*10\textasciicircum{}(1) & 6.6063*10\textasciicircum{}(-24) & 3.3399*10\textasciicircum{}(-1) & 1.674*10\textasciicircum{}(3)  & 8.05*10\textasciicircum{}(-8)  & -9.13*10\textasciicircum{}(3) & 1.0594   \\
		190 & copper-63        & 29 & 551.4                         & 4.9316*10\textasciicircum{}(1) & 6.6733*10\textasciicircum{}(-24) & 3.3458*10\textasciicircum{}(-1) & 1.648*10\textasciicircum{}(3)  & 8.58*10\textasciicircum{}(-8)  & -8.97*10\textasciicircum{}(3) & 1.059627 \\
		191 & nickel-62        & 28 & 545.3                         & 4.8945*10\textasciicircum{}(1) & 6.7239*10\textasciicircum{}(-24) & 3.3514*10\textasciicircum{}(-1) & 1.627*10\textasciicircum{}(3)  & 9.12*10\textasciicircum{}(-8)  & -8.84*10\textasciicircum{}(3) & 1.059842 \\
		192 & nickel-61        & 28 & 534.7                         & 4.8209*10\textasciicircum{}(1) & 6.8266*10\textasciicircum{}(-24) & 3.3584*10\textasciicircum{}(-1) & 1.592*10\textasciicircum{}(3)  & 9.82*10\textasciicircum{}(-8)  & -8.63*10\textasciicircum{}(3) & 1.060111 \\
		193 & nickel-60        & 28 & 526.8                         & 4.7697*10\textasciicircum{}(1) & 6.8998*10\textasciicircum{}(-24) & 3.3648*10\textasciicircum{}(-1) & 1.566*10\textasciicircum{}(3)  & 1.05*10\textasciicircum{}(-7)  & -8.47*10\textasciicircum{}(3) & 1.060355 \\
		194 & cobalt-59        & 27 & 517.3                         & 4.7044*10\textasciicircum{}(1) & 6.9956*10\textasciicircum{}(-24) & 3.3718*10\textasciicircum{}(-1) & 1.534*10\textasciicircum{}(3)  & 1.13*10\textasciicircum{}(-7)  & -8.27*10\textasciicircum{}(3) & 1.060626 \\
		195 & iron-58          & 26 & 509.9                         & 4.6567*10\textasciicircum{}(1) & 7.0672*10\textasciicircum{}(-24) & 3.3784*10\textasciicircum{}(-1) & 1.509*10\textasciicircum{}(3)  & 1.21*10\textasciicircum{}(-7)  & -8.12*10\textasciicircum{}(3) & 1.060878 \\
		196 & nickel-58        & 28 & 506.5                         & 4.6279*10\textasciicircum{}(1) & 7.1112*10\textasciicircum{}(-24) & 3.3794*10\textasciicircum{}(-1) & 1.499*10\textasciicircum{}(3)  & 1.22*10\textasciicircum{}(-7)  & -8.06*10\textasciicircum{}(3) & 1.060919 \\
		197 & iron-57          & 26 & 499.9                         & 4.5868*10\textasciicircum{}(1) & 7.175*10\textasciicircum{}(-24)  & 3.3859*10\textasciicircum{}(-1) & 1.476*10\textasciicircum{}(3)  & 1.31*10\textasciicircum{}(-7)  & -7.92*10\textasciicircum{}(3) & 1.061169 \\
		198 & iron-56          & 26 & 492.3                         & 4.5366*10\textasciicircum{}(1) & 7.2544*10\textasciicircum{}(-24) & 3.3928*10\textasciicircum{}(-1) & 1.451*10\textasciicircum{}(3)  & 1.41*10\textasciicircum{}(-7)  & -7.77*10\textasciicircum{}(3) & 1.061439 \\
		199 & manganese-55     & 25 & 482.1                         & 4.465*10\textasciicircum{}(1)  & 7.3706*10\textasciicircum{}(-24) & 3.4007*10\textasciicircum{}(-1) & 1.418*10\textasciicircum{}(3)  & 1.53*10\textasciicircum{}(-7)  & -7.57*10\textasciicircum{}(3) & 1.061748 \\
		200 & chromium-54      & 24 & 474.0                         & 4.411*10\textasciicircum{}(1)  & 7.4609*10\textasciicircum{}(-24) & 3.4082*10\textasciicircum{}(-1) & 1.391*10\textasciicircum{}(3)  & 1.65*10\textasciicircum{}(-7)  & -7.4*10\textasciicircum{}(3)  & 1.062038 \\
		201 & iron-54          & 26 & 471.8                         & 4.3922*10\textasciicircum{}(1) & 7.4929*10\textasciicircum{}(-24) & 3.4089*10\textasciicircum{}(-1) & 1.384*10\textasciicircum{}(3)  & 1.66*10\textasciicircum{}(-7)  & -7.36*10\textasciicircum{}(3) & 1.062067 \\
		202 & chromium-53      & 24 & 464.3                         & 4.3429*10\textasciicircum{}(1) & 7.5779*10\textasciicircum{}(-24) & 3.4163*10\textasciicircum{}(-1) & 1.359*10\textasciicircum{}(3)  & 1.79*10\textasciicircum{}(-7)  & -7.21*10\textasciicircum{}(3) & 1.062359 \\
		203 & chromium-52      & 24 & 456.3                         & 4.2896*10\textasciicircum{}(1) & 7.672*10\textasciicircum{}(-24)  & 3.4241*10\textasciicircum{}(-1) & 1.333*10\textasciicircum{}(3)  & 1.94*10\textasciicircum{}(-7)  & -7.05*10\textasciicircum{}(3) & 1.062665 \\
		204 & vanadium-51      & 23 & 445.8                         & 4.2144*10\textasciicircum{}(1) & 7.809*10\textasciicircum{}(-24)  & 3.433*10\textasciicircum{}(-1)  & 1.299*10\textasciicircum{}(3)  & 2.12*10\textasciicircum{}(-7)  & -6.85*10\textasciicircum{}(3) & 1.063017 \\
		205 & titanium-50      & 22 & 437.8                         & 4.1597*10\textasciicircum{}(1) & 7.9117*10\textasciicircum{}(-24) & 3.4413*10\textasciicircum{}(-1) & 1.272*10\textasciicircum{}(3)  & 2.3*10\textasciicircum{}(-7)   & -6.69*10\textasciicircum{}(3) & 1.063345 \\
		206 & chromium-50      & 24 & 435.0                         & 4.1363*10\textasciicircum{}(1) & 7.9563*10\textasciicircum{}(-24) & 3.4423*10\textasciicircum{}(-1) & 1.264*10\textasciicircum{}(3)  & 2.32*10\textasciicircum{}(-7)  & -6.65*10\textasciicircum{}(3) & 1.063385 \\
		207 & titanium-49      & 22 & 426.8                         & 4.0801*10\textasciicircum{}(1) & 8.0659*10\textasciicircum{}(-24) & 3.4509*10\textasciicircum{}(-1) & 1.237*10\textasciicircum{}(3)  & 2.52*10\textasciicircum{}(-7)  & -6.48*10\textasciicircum{}(3) & 1.063726 \\
		208 & titanium-48      & 22 & 418.7                         & 4.0244*10\textasciicircum{}(1) & 8.1777*10\textasciicircum{}(-24) & 3.4597*10\textasciicircum{}(-1) & 1.21*10\textasciicircum{}(3)   & 2.75*10\textasciicircum{}(-7)  & -6.32*10\textasciicircum{}(3) & 1.064077 \\
		209 & titanium-47      & 22 & 407.1                         & 3.9382*10\textasciicircum{}(1) & 8.3566*10\textasciicircum{}(-24) & 3.4702*10\textasciicircum{}(-1) & 1.173*10\textasciicircum{}(3)  & 3.04*10\textasciicircum{}(-7)  & -6.11*10\textasciicircum{}(3) & 1.064496 \\
		210 & calcium-46       & 20 & 398.8                         & 3.8805*10\textasciicircum{}(1) & 8.4808*10\textasciicircum{}(-24) & 3.4796*10\textasciicircum{}(-1) & 1.146*10\textasciicircum{}(3)  & 3.33*10\textasciicircum{}(-7)  & -5.95*10\textasciicircum{}(3) & 1.064875 \\
		211 & titanium-46      & 22 & 398.2                         & 3.8755*10\textasciicircum{}(1) & 8.4918*10\textasciicircum{}(-24) & 3.4799*10\textasciicircum{}(-1) & 1.144*10\textasciicircum{}(3)  & 3.34*10\textasciicircum{}(-7)  & -5.94*10\textasciicircum{}(3) & 1.064885 \\
		212 & scandium-45      & 21 & 387.8                         & 3.7997*10\textasciicircum{}(1) & 8.6612*10\textasciicircum{}(-24) & 3.4905*10\textasciicircum{}(-1) & 1.111*10\textasciicircum{}(3)  & 3.7*10\textasciicircum{}(-7)   & -5.74*10\textasciicircum{}(3) & 1.065313 \\
		213 & calcium-44       & 20 & 381.0                         & 3.754*10\textasciicircum{}(1)  & 8.7666*10\textasciicircum{}(-24) & 3.4999*10\textasciicircum{}(-1) & 1.088*10\textasciicircum{}(3)  & 4.04*10\textasciicircum{}(-7)  & -5.61*10\textasciicircum{}(3) & 1.065694 \\
		214 & calcium-43       & 20 & 369.8                         & 3.6706*10\textasciicircum{}(1) & 8.9657*10\textasciicircum{}(-24) & 3.5116*10\textasciicircum{}(-1) & 1.053*10\textasciicircum{}(3)  & 4.51*10\textasciicircum{}(-7)  & -5.4*10\textasciicircum{}(3)  & 1.066168 \\
		215 & calcium-42       & 20 & 361.9                         & 3.6153*10\textasciicircum{}(1) & 9.1029*10\textasciicircum{}(-24) & 3.5221*10\textasciicircum{}(-1) & 1.027*10\textasciicircum{}(3)  & 4.97*10\textasciicircum{}(-7)  & -5.25*10\textasciicircum{}(3) & 1.0666   \\
		216 & potassium-41     & 19 & 351.6                         & 3.5388*10\textasciicircum{}(1) & 9.2998*10\textasciicircum{}(-24) & 3.5342*10\textasciicircum{}(-1) & 9.949*10\textasciicircum{}(2)  & 5.55*10\textasciicircum{}(-7)  & -5.06*10\textasciicircum{}(3) & 1.067095 \\
		217 & argon-40         & 18 & 343.8                         & 3.4841*10\textasciicircum{}(1) & 9.4457*10\textasciicircum{}(-24) & 3.5455*10\textasciicircum{}(-1) & 9.697*10\textasciicircum{}(2)  & 6.15*10\textasciicircum{}(-7)  & -4.92*10\textasciicircum{}(3) & 1.067559 \\
		218 & calcium-40       & 20 & 342.1                         & 3.4682*10\textasciicircum{}(1) & 9.489*10\textasciicircum{}(-24)  & 3.5464*10\textasciicircum{}(-1) & 9.645*10\textasciicircum{}(2)  & 6.2*10\textasciicircum{}(-7)   & -4.89*10\textasciicircum{}(3) & 1.067596 \\
		219 & potassium-39     & 19 & 333.7                         & 3.4086*10\textasciicircum{}(1) & 9.6551*10\textasciicircum{}(-24) & 3.5583*10\textasciicircum{}(-1) & 9.379*10\textasciicircum{}(2)  & 6.9*10\textasciicircum{}(-7)   & -4.73*10\textasciicircum{}(3) & 1.068092 \\
		220 & argon-38         & 18 & 327.3                         & 3.3665*10\textasciicircum{}(1) & 9.7758*10\textasciicircum{}(-24) & 3.5696*10\textasciicircum{}(-1) & 9.17*10\textasciicircum{}(2)   & 7.64*10\textasciicircum{}(-7)  & -4.61*10\textasciicircum{}(3) & 1.068562 \\
		221 & chlorine-37      & 17 & 317.1                         & 3.2888*10\textasciicircum{}(1) & 1.0007*10\textasciicircum{}(-23) & 3.5836*10\textasciicircum{}(-1) & 8.849*10\textasciicircum{}(2)  & 8.63*10\textasciicircum{}(-7)  & -4.43*10\textasciicircum{}(3) & 1.069144 \\
		222 & sulfur-36        & 16 & 308.7                         & 3.2279*10\textasciicircum{}(1) & 1.0195*10\textasciicircum{}(-23) & 3.597*10\textasciicircum{}(-1)  & 8.583*10\textasciicircum{}(2)  & 9.7*10\textasciicircum{}(-7)   & -4.27*10\textasciicircum{}(3) & 1.069707 \\
		223 & argon-36         & 18 & 306.7                         & 3.2094*10\textasciicircum{}(1) & 1.0254*10\textasciicircum{}(-23) & 3.5982*10\textasciicircum{}(-1) & 8.524*10\textasciicircum{}(2)  & 9.81*10\textasciicircum{}(-7)  & -4.24*10\textasciicircum{}(3) & 1.069758 \\
		224 & chlorine-35      & 17 & 298.2                         & 3.147*10\textasciicircum{}(1)  & 1.0458*10\textasciicircum{}(-23) & 3.6123*10\textasciicircum{}(-1) & 8.256*10\textasciicircum{}(2)  & 1.11*10\textasciicircum{}(-6)  & -4.09*10\textasciicircum{}(3) & 1.070352 \\
		225 & sulfur-34        & 16 & 291.8                         & 3.1044*10\textasciicircum{}(1) & 1.0601*10\textasciicircum{}(-23) & 3.6255*10\textasciicircum{}(-1) & 8.05*10\textasciicircum{}(2)   & 1.24*10\textasciicircum{}(-6)  & -3.97*10\textasciicircum{}(3) & 1.070915 \\
		226 & sulfur-33        & 16 & 280.4                         & 3.0139*10\textasciicircum{}(1) & 1.0919*10\textasciicircum{}(-23) & 3.6427*10\textasciicircum{}(-1) & 7.698*10\textasciicircum{}(2)  & 1.43*10\textasciicircum{}(-6)  & -3.77*10\textasciicircum{}(3) & 1.071651 \\
		227 & sulfur-32        & 16 & 271.8                         & 2.9492*10\textasciicircum{}(1) & 1.1159*10\textasciicircum{}(-23) & 3.6588*10\textasciicircum{}(-1) & 7.428*10\textasciicircum{}(2)  & 1.64*10\textasciicircum{}(-6)  & -3.62*10\textasciicircum{}(3) & 1.072343 \\
		228 & phosphorus-31    & 15 & 262.9                         & 2.882*10\textasciicircum{}(1)  & 1.1419*10\textasciicircum{}(-23) & 3.6758*10\textasciicircum{}(-1) & 7.153*10\textasciicircum{}(2)  & 1.88*10\textasciicircum{}(-6)  & -3.47*10\textasciicircum{}(3) & 1.073079 \\
		229 & silicon-30       & 14 & 255.6                         & 2.8298*10\textasciicircum{}(1) & 1.163*10\textasciicircum{}(-23)  & 3.6924*10\textasciicircum{}(-1) & 6.923*10\textasciicircum{}(2)  & 2.15*10\textasciicircum{}(-6)  & -3.34*10\textasciicircum{}(3) & 1.073802 \\
		230 & silicon-29       & 14 & 245.0                         & 2.7448*10\textasciicircum{}(1) & 1.199*10\textasciicircum{}(-23)  & 3.7126*10\textasciicircum{}(-1) & 6.599*10\textasciicircum{}(2)  & 2.52*10\textasciicircum{}(-6)  & -3.16*10\textasciicircum{}(3) & 1.074685 \\
		231 & silicon-28       & 14 & 236.5                         & 2.6803*10\textasciicircum{}(1) & 1.2279*10\textasciicircum{}(-23) & 3.732*10\textasciicircum{}(-1)  & 6.338*10\textasciicircum{}(2)  & 2.94*10\textasciicircum{}(-6)  & -3.01*10\textasciicircum{}(3) & 1.075542 \\
		232 & aluminum-27      & 13 & 225.0                         & 2.5841*10\textasciicircum{}(1) & 1.2736*10\textasciicircum{}(-23) & 3.7553*10\textasciicircum{}(-1) & 5.99*10\textasciicircum{}(2)   & 3.52*10\textasciicircum{}(-6)  & -2.82*10\textasciicircum{}(3) & 1.076583 \\
		233 & magnesium-26     & 12 & 216.7                         & 2.5206*10\textasciicircum{}(1) & 1.3057*10\textasciicircum{}(-23) & 3.7769*10\textasciicircum{}(-1) & 5.737*10\textasciicircum{}(2)  & 4.14*10\textasciicircum{}(-6)  & -2.69*10\textasciicircum{}(3) & 1.077551 \\
		234 & magnesium-25     & 12 & 205.6                         & 2.4276*10\textasciicircum{}(1) & 1.3556*10\textasciicircum{}(-23) & 3.8027*10\textasciicircum{}(-1) & 5.406*10\textasciicircum{}(2)  & 5.02*10\textasciicircum{}(-6)  & -2.51*10\textasciicircum{}(3) & 1.078722 \\
		235 & magnesium-24     & 12 & 198.3                         & 2.3728*10\textasciicircum{}(1) & 1.387*10\textasciicircum{}(-23)  & 3.826*10\textasciicircum{}(-1)  & 5.182*10\textasciicircum{}(2)  & 5.95*10\textasciicircum{}(-6)  & -2.39*10\textasciicircum{}(3) & 1.07979  \\
		236 & sodium-23        & 11 & 186.6                         & 2.2718*10\textasciicircum{}(1) & 1.4486*10\textasciicircum{}(-23) & 3.8561*10\textasciicircum{}(-1) & 4.838*10\textasciicircum{}(2)  & 7.37*10\textasciicircum{}(-6)  & -2.2*10\textasciicircum{}(3)  & 1.081181 \\
		237 & neon-22          & 10 & 177.8                         & 2.2004*10\textasciicircum{}(1) & 1.4956*10\textasciicircum{}(-23) & 3.8847*10\textasciicircum{}(-1) & 4.576*10\textasciicircum{}(2)  & 9.*10\textasciicircum{}(-6)    & -2.07*10\textasciicircum{}(3) & 1.08252  \\
		238 & neon-21          & 10 & 167.4                         & 2.1114*10\textasciicircum{}(1) & 1.5587*10\textasciicircum{}(-23) & 3.9178*10\textasciicircum{}(-1) & 4.273*10\textasciicircum{}(2)  & 1.13*10\textasciicircum{}(-5)  & -1.91*10\textasciicircum{}(3) & 1.084081 \\
		239 & neon-20          & 10 & 160.6                         & 2.0609*10\textasciicircum{}(1) & 1.5969*10\textasciicircum{}(-23) & 3.9479*10\textasciicircum{}(-1) & 4.069*10\textasciicircum{}(2)  & 1.38*10\textasciicircum{}(-5)  & -1.8*10\textasciicircum{}(3)  & 1.085525 \\
		240 & fluorine-19      & 9  & 147.8                         & 1.9421*10\textasciicircum{}(1) & 1.6945*10\textasciicircum{}(-23) & 3.9907*10\textasciicircum{}(-1) & 3.704*10\textasciicircum{}(2)  & 1.82*10\textasciicircum{}(-5)  & -1.61*10\textasciicircum{}(3) & 1.0876   \\
		241 & oxygen-18        & 8  & 139.8                         & 1.8764*10\textasciicircum{}(1) & 1.7538*10\textasciicircum{}(-23) & 4.0288*10\textasciicircum{}(-1) & 3.47*10\textasciicircum{}(2)   & 2.31*10\textasciicircum{}(-5)  & -1.49*10\textasciicircum{}(3) & 1.089478 \\
		242 & oxygen-17        & 8  & 131.8                         & 1.8097*10\textasciicircum{}(1) & 1.8185*10\textasciicircum{}(-23) & 4.0704*10\textasciicircum{}(-1) & 3.237*10\textasciicircum{}(2)  & 2.98*10\textasciicircum{}(-5)  & -1.37*10\textasciicircum{}(3) & 1.091564 \\
		243 & oxygen-16        & 8  & 127.6                         & 1.7888*10\textasciicircum{}(1) & 1.8398*10\textasciicircum{}(-23) & 4.1074*10\textasciicircum{}(-1) & 3.107*10\textasciicircum{}(2)  & 3.72*10\textasciicircum{}(-5)  & -1.3*10\textasciicircum{}(3)  & 1.093442 \\
		244 & nitrogen-15      & 7  & 115.5                         & 1.6724*10\textasciicircum{}(1) & 1.9678*10\textasciicircum{}(-23) & 4.1673*10\textasciicircum{}(-1) & 2.771*10\textasciicircum{}(2)  & 5.24*10\textasciicircum{}(-5)  & -1.14*10\textasciicircum{}(3) & 1.096538 \\
		245 & nitrogen-14      & 7  & 104.7                         & 1.5692*10\textasciicircum{}(1) & 2.0972*10\textasciicircum{}(-23) & 4.2319*10\textasciicircum{}(-1) & 2.473*10\textasciicircum{}(2)  & 7.48*10\textasciicircum{}(-5)  & -9.94*10\textasciicircum{}(2) & 1.099958 \\
		246 & carbon-13        & 6  & 97.11                         & 1.5057*10\textasciicircum{}(1) & 2.1857*10\textasciicircum{}(-23) & 4.2948*10\textasciicircum{}(-1) & 2.261*10\textasciicircum{}(2)  & 1.04*10\textasciicircum{}(-4)  & -8.9*10\textasciicircum{}(2)  & 1.103371 \\
		247 & carbon-12        & 6  & 92.16                         & 1.4764*10\textasciicircum{}(1) & 2.2291*10\textasciicircum{}(-23) & 4.3565*10\textasciicircum{}(-1) & 2.116*10\textasciicircum{}(2)  & 1.42*10\textasciicircum{}(-4)  & -8.16*10\textasciicircum{}(2) & 1.106795 \\
		248 & boron-11         & 5  & 76.20                         & 1.2987*10\textasciicircum{}(1) & 2.5341*10\textasciicircum{}(-23) & 4.4753*10\textasciicircum{}(-1) & 1.703*10\textasciicircum{}(2)  & 2.5*10\textasciicircum{}(-4)   & -6.32*10\textasciicircum{}(2) & 1.113615 \\
		249 & boron-10         & 5  & 64.75                         & 1.176*10\textasciicircum{}(1)  & 2.7985*10\textasciicircum{}(-23) & 4.5996*10\textasciicircum{}(-1) & 1.408*10\textasciicircum{}(2)  & 4.32*10\textasciicircum{}(-4)  & -5.02*10\textasciicircum{}(2) & 1.121078 \\
		250 & beryllium-9      & 4  & 58.16                         & 1.1215*10\textasciicircum{}(1) & 2.9346*10\textasciicircum{}(-23) & 4.7184*10\textasciicircum{}(-1) & 1.233*10\textasciicircum{}(2)  & 7.01*10\textasciicircum{}(-4)  & -4.22*10\textasciicircum{}(2) & 1.128538 \\
		251 & lithium-7        & 3  & 39.24                         & 9.2079                         & 3.5741*10\textasciicircum{}(-23) & 5.1231*10\textasciicircum{}(-1) & 7.66*10\textasciicircum{}(1)   & 2.9*10\textasciicircum{}(-3)   & -2.29*10\textasciicircum{}(2) & 1.156422 \\
		252 & lithium-6        & 3  & 31.99                         & 8.5662                         & 3.8418*10\textasciicircum{}(-23) & 5.4087*10\textasciicircum{}(-1) & 5.915*10\textasciicircum{}(1)  & 6.64*10\textasciicircum{}(-3)  & -1.6*10\textasciicircum{}(2)  & 1.178496 \\
		253 & helium-4         & 2  & 28.30                         & 9.9942                         & 3.2929*10\textasciicircum{}(-23) & 6.0521*10\textasciicircum{}(-1) & 4.675*10\textasciicircum{}(1)  & 2.98*10\textasciicircum{}(-2)  & -9.94*10\textasciicircum{}(1) & 1.235472 \\
		254 & helium-3         & 2  & 7.718                         & 7.2058                         & 4.5672*10\textasciicircum{}(-23) & 9.2368*10\textasciicircum{}(-1) & 8.356                          & 1.73                           & 4.24                          & 1.622418 \\
		255 & deuterium        & 1  & 2.225                         & 1.358*10\textasciicircum{}(1)  & 2.4235*10\textasciicircum{}(-23) & 2.6432                          & 8.416*10\textasciicircum{}(-1) & 1.42*10\textasciicircum{}(5)   & 2.64*10\textasciicircum{}(1)  & 5.069582
\end{longtable}
